Differential Diffusion: Giving Each Pixel Its Strength

Diffusion models have revolutionized image generation and editing, producing state-of-the-art results in conditioned and unconditioned image synthesis. While current techniques enable user control over the degree of change in an image edit, the controllability is limited to global changes over an entire edited region. This paper introduces a novel framework that enables customization of the amount of change per pixel or per image region. Our framework can be integrated into any existing diffusion model, enhancing it with this capability. Such granular control on the quantity of change opens up a diverse array of new editing capabilities, such as control of the extent to which individual objects are modified, or the ability to introduce gradual spatial changes. Furthermore, we showcase the framework's effectiveness in soft-inpainting -- the completion of portions of an image while subtly adjusting the surrounding areas to ensure seamless integration. Additionally, we introduce a new tool for exploring the effects of different change quantities. Our framework operates solely during inference, requiring no model training or fine-tuning. We demonstrate our method with the current open state-of-the-art models, and validate it via both quantitative and qualitative comparisons, and a user study. Our code is available at: https://github.com/exx8/differential-diffusion

==> (inline-0) <==
\begin{tabular}{cccc}
        \toprule
        Min Value & Running Time~(sec) & Delta (sec) & Delta (\%) \\
        \midrule
        no skipping & 8.0 & --- & ---\\ 
        0.1 & 7.14 & -0.86 & -10.74\% \\
        0.2 & 6.36 & -1.64 & -20.55\% \\
        0.3 & 5.61 & -2.39 & -29.90\% \\
        0.4 & 4.81 & -3.19 & -39.87\% \\
        0.5 & 4.02 & -3.98 & -49.70\% \\
        0.6 & 3.24 & -4.76 & -59.51\% \\
        0.7 & 2.45 & -5.55 & -69.37\% \\
        0.8 & 1.67 & -6.33 & -79.17\% \\
        0.9 & 0.88 & -7.12 & -88.99\% \\
        \bottomrule
    \end{tabular}
\begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_1.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_1.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_1.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Medieval village of Montefioralle in Nintendogs game''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_2.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_2.jpg} &

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_2.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``"""ANATOLE KRASNYANSKY """"MEMORIES OF PRAGUE"""" Watercolor Painting"""''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_10.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_10.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_10.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``photo of mountains and trees, with a castle''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_11.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_11.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_11.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``85th Annual Academy Awards - Arrivals on a Farm''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_12.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_12.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_12.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Helicopter flying over Cappadocia''}} \\[0.2cm] %

\end{tabularx}
\label{sec:auto-change-maps}
\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_18.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_18.jpg} & 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_18.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Jacob Philipp Hackert The Volturno with the Ponte Margherita, near Caserta, with a Herdsman Resting and Peasants on a Path and a Dragon''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_19.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_19.jpg} & 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_19.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Buttermere Trees Silhouette with a purple filter - Canvas Prints''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_27.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_27.jpg} & 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_27.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``A person wearing a suit through a snowy forest in the winter.''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_29.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_29.jpg} & 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_29.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Godafoss landscape in Winter''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_30.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_30.jpg} & 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_30.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``When The Night Comes, Death Valley Snow, CA''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_32.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_32.jpg} & 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_32.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``bob ross photograph archive autumn photography bob ross autumn''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_33.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_33.jpg} & 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_33.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Zeglarska Street, 48x36cm, 2008, building made of gold www.minhdam.com \#architecture \#building \#gold \#golden \#art \#artist \#painting \#torun \#poland''}} \\[0.5cm]
\end{tabularx}

\end{figure}

\clearpage

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_34.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_34.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_34.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Winter Forest Symphony II Art Print by Gary Kim''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_39.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_39.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_39.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``lake filled with lava morning lake reflection japan sunrise canon glow  1635mm lakeshoji redfuji 5dmarkiii''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_44.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_44.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_44.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``John Atkinson Grimshaw, Painting on the Thames, 1880''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_47.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_47.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_47.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``This image may contain Art Painting in the style of Monet Nature Outdoors Scenery Landscape Mountain Panoramic and Land''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_48.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_48.jpg} & 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_48.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Painting - Un Venti Iced Coffee by Guido Borelli''}} \\[0.2cm] %

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_58.jpg} &
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_58.jpg} & 

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_58.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Flowing through Autumn film noir movie by Mark Kiver''}} \\[0.2cm] %
        \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_59.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_59.jpg} & 

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_59.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Photo for Milky Way on fire above mountains at night in autumn. Landscape with alpine mountain valley, blue sky with milky way on fire and stars, buildings on the hill, rocks. Aerial view. Passo Giau in Dolomites, Italy. Space - Royalty Free Image''}} \\[0.8cm]

\end{tabularx}

\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_50.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_50.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_50.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``photograph: couple walking on the streets of Paris against the backdrop of the Eiffel Tower,''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_51.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_51.jpg} & 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_51.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Alex Hill, Original coloring book illustration, Moonlight Bay''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_53.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_53.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_53.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``The Rosary in a blizzard ~  Beatrice Offor (1864-1920)''}} \\[0.2cm]
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_54.jpg} &
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_54.jpg} & 

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_54.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``"24""x 36"" Black and White Vintage Jungle Streets of Paris. Hand painted oil on canvas-stretched."''}} \\[0.5cm] %
    
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_64.jpg} &
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_64.jpg} & 

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_64.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Llyn Crafnant with crystal ball by Chris Hull''}} \\[0.2cm] %
    
\end{tabularx}

\end{figure}

\clearpage

\begin{figure}[b]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_72.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_72.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_72.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Picture the sky, sun, mountains, sunset, Norway, North''}} \\[0.2cm]

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_73.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_73.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_73.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Someone Like You - Orignal David Renshaw With Mohawk Framed''}} \\[0.2cm] %

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_77.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_77.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_77.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Rainy Motorbike - Palette Knife Oil Painting On Canvas By Leonid Afremov Original by Leonid Afremov''}} \\[0.5cm]
        \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_78.jpg} & 
        \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_78.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_78.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Infinity walk by Marcelo Archila - Black \& White Landscapes ( contrast, monochrome, hdr, black and white, commercial )''}} \\[0.2cm] %
    \end{tabularx}
\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_79.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_79.jpg} & 
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_79.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Richard Tuschman \_Hopper\_Meditations\_Woman\_and\_Dog\_on\_a\_Bed\_20\_x\_29\_in (1)''}} \\[0.5cm]

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_80.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_80.jpg} & 

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_80.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Photograph - Villa Of Doorways On The Sea - Villa Delle Porte Sul Mare I by Enrico Pelos''}} \\[0.5cm] %

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_82.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_82.jpg} & 

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_82.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Rebuild Penn Station's vision for the rebuilt main hall (to life)''}} \\[0.2cm]

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_87.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_87.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_87.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``11-night African safari with flights from \$1,599''}} \\[0.2cm] %

    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/cropped_url_99.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/resize/mask_cropped_url_99.jpg} & 
    \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/A/augmented_0_of_cropped_url_99.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Hazy cartoon Reflections At Scwabacher Landing Poster''}} \\[0.2cm]
  \end{tabularx}
\begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_100.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_100.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_100.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Kitchen Window in the Middle of the Desert painting ideas autumn at the kitchen window painting by barbara pommerenke''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_101.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_101.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_101.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``"""Triangular Saucer Magnolia"" original fine art by Clair Hartmann"''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_102.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_102.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_102.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Tuscany foggy morning, farmland and palm trees country landscape. Italy, Europe. Stock fotó''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_107.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_107.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_107.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``End of Llyn Crafnant 2 at the end of a movie''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_109.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_109.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_109.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Coigue trees and the amazing foliage of the fiords, South Chile, in a painting.''}} \\[0.2cm] %

\end{tabularx}
\label{midas-no-intervention}
\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_114.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_114.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_114.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Movie poster for distant planet system view from cliffs and ocean Stock Photo''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_116.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_116.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_116.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Painting: The Invasion - Kokerbooms lit up under the Milky Way in Keetmanshoop, Southern Namibia.''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_120.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_120.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_120.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``JOHN CARLETON WIGGINS | End of Day ('The Dying Years') - Bright Day''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_125.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_125.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_125.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Tutte in fiore - Glamour Italia, project by Sandrine Dulermo and Michael Labica, with white flowers
''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_220.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_220.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_220.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Daybreak, 1922 | Maxfield Parrish | Painting Reproduction in the style of Vincent van Gogh | Painting Reproduction''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_129.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_129.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_129.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Rajasthani vampire dressed in traditional clothes, Jodhphur, Rajasthan, India, Asia''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_133.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_133.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_133.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Oxbow Bend Peak Autumn Panorama Lithograph''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_139.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_139.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_139.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Fabulous Summer Hikes in the US and Canada''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_145.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_145.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_145.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Mosaic, Wall Art, Large Mosaic, Mediterranean Sea Mosaic, Canvas Mosaic, Kitchen Wall Art, Oil Mosaic, Canvas Art, Seascape, France Summer Resort-Paintingforhome''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_146.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_146.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_146.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Castle In Autumn Smoky Mountains by David Chasey''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_148.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_148.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_148.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``oriental season: hong kong skyscraper and Cherry Blossom oriental ink painting with Japanese hieroglyphs hong kong skyscraper. Stock Photo''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_151.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_151.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_151.jpg} 
\\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Feyre The Panda by Charlie-Bowater''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_152.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_152.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_152.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``"""Paris, Louvre"" poster by Jurij Frey"''}} \\[0.2cm] %

\end{tabularx}

\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_158.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_158.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_158.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Mount Ramon on the top of planet''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_159.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_159.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_159.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Intense Radiant Sunrise by Mark Keathley''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_161.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_161.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_161.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Fifth Avenue Street View In The 80s Canvas Print''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_162.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_162.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_162.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Colorado, Durango, Electric Peak, Graystone Peak, Grenadier Range, Landscape, Milky Way, Molas Lake, Mount Garfield, Mountains, San Juan Mountains, Silverton, Snow, Stars, Vestal Peak, Painting''}} \\[0.8cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_174.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_174.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_174.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Ferry landing stage on serene lake at sunset near Ashness Bridge in Borrowdale, in the Lake District National Park, UNESCO World Heritage Site, Cumbria, England, United Kingdom, Europe''}} \\[0.8cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_176.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_176.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_176.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Camel Rock, Bermagui, New South Wales, Australia, Desert''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_179.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_179.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_179.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Ride a dinosaur across the Singing Sand Dunes of the Gobi Desert''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_181.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_181.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_181.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``20 Painting - Twilight By The Fountain in Cubist style by Cao Yong''}} \\[0.2cm]
\end{tabularx}

\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_192.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_192.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_192.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Hon Khoi Salt Fields, Vietnam, painting''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_193.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_193.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_193.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``norwell-bridge--winter-aurora-borealis.jpg''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_196.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_196.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_196.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``The Scullery Apartment Building, 15 Dalston Road, Acocks Green, Birmingham by Frank Taylor Lockwood 1944''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_200.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_200.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_200.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Teton Range, Mars''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_206.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_206.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_206.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Milky Way giant chess board''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_215.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_215.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_215.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``The Illustration Of Venice''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_217.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_217.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_217.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Sidewalk painting on canvas  St. Isaac's Square''}} \\[0.2cm]
\end{tabularx}

\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_221.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_221.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_221.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Vincent van Gogh Painting - Midday Tea by Steve Henderson''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_222.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_222.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_222.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Provence Horror Movie''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_228.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_228.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_228.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Victor Gilbert (1847-1933) - Flower Market, rue Royale in Paris, as a photo''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_232.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_232.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_232.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Sea Stacks touching the sky at Siletz Bay, \$295''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_272.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_272.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_272.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Painting - Blue Boat by Tom Simmons''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_236.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_236.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_236.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Marek okon leprechauns of egypt 03''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_237.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_237.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_237.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Anthony Thieme (1888-1954) in a dark room''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_238.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_238.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_238.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Cloud Castle Germany World Travel Destinations In 2020 Cloud Castle Germany Castles Castle''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_241.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_241.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_241.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``William Henry Margetson - The Old Lady of the House''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_242.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_242.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_242.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Breathtaking evening in the summer at valley view yosemite national park''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_243.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_243.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_243.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Picture forest, life-sized puppet, mountains, lake, castle, horse, elf, waterfall, rider, fantasy, art, fantasy, CG wallpapers, Idyll's …''}} \\[0.5cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_249.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_249.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_249.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Watercolor Painting - Muybridge: Cathedral Rocks by Granger''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_250.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_250.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_250.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``bondi\_sunset\_painting''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_473.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_473.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_473.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``David Renshaw\_20 polaroid''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_475.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_475.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_475.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``small waterfall nature wallpaper with water spraying out of a fire hydrant''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_256.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_256.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_256.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Group of American bald eagles (Haliaeetus leucocephalus) on an iceberg, natural arch iceberg in the back, Paulet Island, Erebus and Terror Gulf, Antarctic Peninsula, Antarctica''}} \\[0.8cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_257.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_257.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_257.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Sunlight amid ruins at the Chateau de Noisy in the UK.''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_262.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_262.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_262.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Emerald Lake, Canada. From the movie "Signature Bride". Follow us @SIGNATUREBRIDE on Twitter and on FACEBOOK @ SIGNATURE BRIDE MAGAZINE''}} \\[0.2cm] %

\end{tabularx}

\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_270.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_270.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_270.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``English Artist Amanda HOSKIN - Summer Path, Daymer Bay Raining''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_271.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_271.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_271.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Sandy Hall Lane, Snow. Poster by Keith Melling''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_275.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_275.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_275.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Mt. Mælifell with Unicorn in the Highlands| Iceland Landscape Photography''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_276.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_276.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_276.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``full moon at sunset with church and half timbered building. Honfleur, Normandy, France.''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_280.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_280.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_280.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Notre Dame Cathedral - Frank Gehry building - This weeks Travel Pinspiration on the blog is things to See in Paris, France''}} \\[0.2cm] %

\end{tabularx}

\end{figure}

\begin{figure}[t]

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_283.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_283.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_283.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Yasaka Pagoda and Sannen Zaka Street in the Morning, Kyoto, Japan, Yasaka Pagoda in the morning, Kyoto Japan painting, Yasaka Pagoda in the morning, Kyoto Japan  - 64937280''}} \\[0.8cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_284.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_284.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_284.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Artists rendering of modern skyscrapers. Shutterstock.''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_286.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_286.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_286.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Bright Green Milky Way Over Austin''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_289.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_289.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_289.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Dunstanburgh Blue by colin63''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_299.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_299.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_299.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Kenbach Photograph - Pacific Beach Juniper by ABeautifulSky Photography by Bill Caldwell''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_298.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_298.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_298.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Edward Hopper Morning Fog''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\clearpage

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_303.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_303.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_303.jpg}  \\[-0.1cm]
\multicolumn{3}{X}{\scriptsize{``Mothers Day Red Beach Original by Laurie Hein''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_306.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_306.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_306.jpg} \\[-0.1cm]
\multicolumn{3}{X}{\scriptsize{``Group of hikers looking at the stormy sky in mountains of the Himalayas''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_307.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_307.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_307.jpg}  \\[-0.1cm]
\multicolumn{3}{X}{\scriptsize{``Cartoon - Girls In The Rain by Antonyus Bunjamin (abe)''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_308.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_308.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_308.jpg} \\[-0.1cm]
\multicolumn{3}{X}{\scriptsize{``Mount Victoria and Lake Louise with Fishing Canoeists, Banff National Park, Alberta, Canada Stock Photo - Premium Royalty-Free, Code: 600-03805332''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_309.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_309.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_309.jpg}  \\[-0.1cm]
\multicolumn{3}{X}{\scriptsize{``Eddi Fleming, Tiny Ninja Dancer. Oil on board, 48"" x 40"".''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_314.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_314.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_314.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Giant Sequoia Watercolor Paintings Giant Sequoia Watercolor Painting Watercolor''}} \\[0.2cm]

\end{tabularx}

\end{figure}
\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_317.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_317.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_317.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``A river of lava winding its way through the Icelandic Highlands.''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_318.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_318.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_318.jpg}   \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Dramatic Tramonto in Val d'Orcia by Pasquale Bimonte - Landscapes Sunsets \& Sunrises ''}} \\[0.5cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_321.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_321.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_321.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``River into the Light by Alexander Lauterbach''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_322.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_322.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_322.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Volcano Sketch VII 1928 By Lawren Harris''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_324.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_324.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_324.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``fantasy castles with dragons and a tornado''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_325.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_325.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_325.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Frederic\_Edwin\_Church\_(1826-1900)Lunar Eclipse \_1889 Santa Barbara Museum of Art (700x495, 252Kb)''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_326.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_326.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_326.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``66 Best Images About Sofs On Pinterest Modular Sofa''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_337.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_337.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_337.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``15 Photos of Abandoned Libraries in Decay - Urban ...''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_340.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_340.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_340.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Spring Plants on Burrard Street''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_342.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_342.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_342.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``SWinter Chapel with Tornado by Mark Keathley''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_343.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_343.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_343.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Tree Red Art Painting - Afternoon Light Megalong Valle by Graham Gercken''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_348.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_348.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_348.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``SHAW, Marilyn as a bear in Central Park, 1956 h.jp''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_349.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_349.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_349.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``St. Lawrence Cat Fisherman''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_352.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_352.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_352.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``orientation: Orientation in tall mountains in summer with map and compass, Poland''}} \\[0.2cm] %

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_353.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_353.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_353.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Andy Warhol's Zion Canyon Oil Painting''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_357.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_357.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_357.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``William Wendt Painting - Winter Thaw by William Wendt''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_358.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_358.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_358.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Jes s fern ndez 3D rendering patio andaluz con pozo y olivo for Patios andaluces decoracion''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_359.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_359.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_359.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Black \& White Painting featuring the photograph Taking Refuge - Grand Teton by Sandra Bronstein''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_361.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_361.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_361.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Still Life with Rotten Grapes and Pitcher.jpg''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_362.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_362.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_362.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Fantasy illustration - Prague Vodickova Str  by Yuriy Shevchuk''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_363.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_363.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_363.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``L5R- River of Gold with waterfall and rainbow by Alayna''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_372.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_372.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_372.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Creek at Bobcat Ridge with kudzu by Victoria Lisi''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_374.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_374.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_374.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Gerome Art Print featuring the painting The Guitar Merchant by Jean Leon Gerome''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_375.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_375.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_375.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``lac: Lac Blanc in Grand Canyon, USA''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_377.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_377.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_377.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Sunrise Pirates bay, Mars  by Robert-Todd''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_386.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_386.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_386.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Protesters in Hong Kong left notes with messages of defiance on the walls of the Legislative Council building when they broke into it this month in a historic building''}} \\[0.5cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_335.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_335.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_335.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Photo for UFO over plain of Bagan in misty morning, Myanmar - Royalty Free Image''}} \\[0.5cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_367.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_367.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_367.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``10x6.5ft Vintage Chinese Style Movie Scene Background Bamboo Mountains Fisherman Boat River Polyester Photography Backdrop Children Adults Personal Portraits Shoot Wallpaper Photo Studio''}} \\[0.2cm] %
\end{tabularx}

\end{figure}
\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_379.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_379.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_379.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Statue - A Moment In Time by Johnathan Harris''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_387.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_387.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_387.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Chocolatier in Cairo , Egypt 1907 by Walter Tyndale (English , 1855–1943)''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_403.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_403.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_403.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Jacques Raymond Brascassat - A goatherder and his flock in an Alpine landscape''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_404.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_404.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_404.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``CASTLE* Bodrum Residences''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_408.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_408.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_408.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``CuriosityLonely giraffe and acacia tree at sunset''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_409.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_409.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_409.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``"""Snow at Zojoji Temple, Shiba"" (""Shiba (No) Zojo-ji"") by Kawase Hasui, toxic waste print, 14 1/4 x 9 1/2 in., 1925. Part of the Twenty Scenes of Tokyo series. Image retrieved from The Metropolitan Museum of Fine Art. Click for a larger view."''}} \\[0.8cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_411.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_411.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_411.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Night Painting - Il Bar Sulla Discesa by Guido Borelli''}} \\[0.2cm] %
\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_414.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_414.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_414.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Foliage Painting movie poster - Forgotten Road by Frank Wilson''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_415.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_415.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_415.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Mayo Painting - Belmullet Lighthouse  Mayo by Val Byrne, broken lighthouse''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_416.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_416.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_416.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Add Artwork | Wallhanging by Ray Easton | Artists for Conservation, Jungle Setting |''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_417.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_417.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_417.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``high fashion magazine-weightlifting-fairy''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_419.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_419.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_419.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``barley sunset roseberrytopping littleroseberry northyorkshire northeastengland cubist painting cubist paintings england nature art field nationaltrust nationalpark northyorkshiremoorsnationalpark northyorkshiremoors''}} \\[0.8cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_420.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_420.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_420.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Walter Launt Palmer (1854-1932), Sun Behind the Pines (2D).''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_426.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_426.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_426.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Winter warm winters of the Lofoten Islands 10''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_435.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_435.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_435.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Image result for henri martin in a forest''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_437.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_437.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_437.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Alita Battle Angel Sword 4k Stage Prop 34''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_439.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_439.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_439.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Snowy Mountain Sunset For Sale 4''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_443.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_443.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_443.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``The Art of Alan Lee | Fabulous Sci-Fi Realms''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_444.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_444.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_444.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``South Park Wallpapers HD burning candle angry''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_446.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_446.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_446.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Watercolour with dinosaur by David Meldrum''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_448.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_448.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_448.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``The resurrected Christ directs fishermen where to cast their net to fish.''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_451.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_451.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_451.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``""Ruby Red Autumn"" Stanislav Sidorov 30x60" Painting''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_452.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_452.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_452.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Lucerne Dock - Drawing - Marco Bucci Art Store''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_455.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_455.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_455.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Big Eiffel Tower in the Snow''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_423.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_423.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_423.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Stunning landscape scene from Fstoppers 'Photographing the World 1' Inverted Landscape Photography Course''}} \\[0.5cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_493.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_493.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_493.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``timothy-easton venice-at-sunset 3802\_4240''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_495.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_495.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_495.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Lake Wanaka, Otago, New Zealand, Swamp, by Karen Plimmer, by 500px''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_458.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_458.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_458.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Debra and Dave Vanderlaan - Huge Cades Cove Misty Tree'''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_392.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_392.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_392.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Rise of Iron with giant ant (3)''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_393.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_393.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_393.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Skogafoss waterfall and rainbow in the south of Iceland''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_395.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_395.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_395.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``castle hotel martinez suite penthouse living room view''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_397.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_397.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_397.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Grand Mesa Painting - Grand Canyon Of The Colorado River at a Petting Zoo by Mountain Dreams''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_459.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_459.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_459.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Painting Rights Managed Images - Ombre Per Strada Royalty-Free Image by Guido Borelli with City at Night''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_461.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_461.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_461.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Beautiful blooming lavender desert with house in distance royalty free illustration''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_465.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_465.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_465.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Landscape with Sheep in Snow, Drawing by Charles Émile Jacque (1813-1894, France)''}} \\[0.2cm] %

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_479.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_479.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_479.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Sunflowers Field with Snow Cover Art Print''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_482.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_482.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_482.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Illustration of Maligne Ghosts by Wayne-Stadler-Illustration - Ships And Boats Photo Contest''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_483.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_483.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_483.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Clay Kitchen - low poly diorama with huge explosion''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_484.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_484.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_484.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Photo of Lily of the Valley 21x30cm''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_491.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_491.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_491.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``I Can Hear your Loud Heartbeat by Jeff Rowland''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_500.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_500.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_500.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Cobble Hill Hot Air Balloon over Frozen Lake 1000 Piece Jigsaw Puzzle''}} \\[0.2cm]

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_130.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_130.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_130.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Edward Antoon Portielje (1861 - 1949) - The hologram of a love letter''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_132.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_132.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_132.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Painting Grand, Park, Jackson, Landscapes, National, Reflections, Teton, Beaver, Ponds, Hole''}} \\[0.5cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_239.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_239.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_239.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``purple bridal dresses (6)''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_267.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_267.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_267.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Abstract forest painting''}} \\[0.2cm]
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_341.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_341.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_341.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``mühle am bach by heinrich tomec powered by steam''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_331.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_331.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_331.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Revolutionary War Art - Un Caffe Nelle Vigne during a Zombie Apocalypse by Guido Borelli''}} \\[0.2cm] %

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_422.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_422.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_422.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Photograph Jaka Ivancic Bled Lake Covered With Fresh Snow on One Eyeland with Stormy Sky''}} \\[0.5cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_155.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_155.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_155.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Girl in a spaceship wallpaper - Fantasy wallpapers - turning into a monster''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_282.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_282.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_282.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Painting of black lake under Rysy peak, Tatra Mountains, Poland''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_471.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_471.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_471.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Photograph - Cave Of Love In Autumn by Jessica Jenney''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_497.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_497.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_497.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Two Collies Above A Lake With A Lighthouse Poster by Wright Barker''}} \\[0.2cm] %

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_476.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_476.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_476.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``Totem Pole Painting with Orangutan - Shadows In The Valley by Randy Follis''}} \\[0.2cm] 

\end{tabularx}

\end{figure}

\begin{figure}

  \centering
  \begin{tabularx}{\columnwidth}{p{1.01\xx}p{1.01\xx}@{\hskip 0.2cm}p{1.01\xx}}

\multicolumn{2}{c}{\textbf{Input Image + Change Map}} & \multicolumn{1}{c}{\textbf{Output Image}} \\[0.2cm] 

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_412.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_412.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_412.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``The Violin Player mosaic.''}} \\[0.2cm]

\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_315.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_315.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_315.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``The Picnic Party in the Woods by Jack Vettriano''}} \\[0.2cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/cropped_url_329.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/mask_cropped_url_329.jpg} &
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/C/augmented_0_of_cropped_url_329.jpg}  \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``YOESAM ART New DIY Paint by Number Kits for Children Kids Beginner - Eiffel Tower Paris France Romance Romantic Love Lovers 16x20 inch Linen Canvas''}} \\[0.5cm] %
\includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/cropped_url_113.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/mask_cropped_url_113.jpg} & \includegraphics[width=\xx,frame]{imgs/gallery/user_study_gallery/B/augmented_0_of_cropped_url_113.jpg} \\[-0.1cm] \multicolumn{3}{X}{\scriptsize{``'Winter Stroll in Hyde Park' Norman Rockwell Painting on Canvas Ready to Hang - Eva Czarniecka Umbrella Oil paintings Rain London Streets Pallets Knife Limited Edition Prints Impressionism Art Contemporary''}} \\[0.2cm]
\end{tabularx}

==> figs/latent_degradation_zoom_2.tex <==
\begin{figure*}[t]
  \centering
  
  \begin{subfigure}{0.33\linewidth}
    \centering
    \begin{tikzpicture}[spy using outlines={circle, magnification=2.5, size=2.5cm, connect spies}]
      \node[inner sep=0pt] (zoomedimage) at (0,0) {\includegraphics[width=0.9\linewidth,frame]{imgs/latent_degradation/27735685324_a87093b1e8_c.jpg}};
      \spy [blue] on (1.05,-1.6) in node [left] at (-0.25,1.25);
    \end{tikzpicture}
    \caption*{Input image}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.33\linewidth}
    \centering
    \begin{tikzpicture}[spy using outlines={circle, magnification=2.5, size=2.5cm, connect spies}]
      \node[inner sep=0pt] (zoomedimage) at (0,0) {\includegraphics[width=0.9\linewidth,frame]{imgs/latent_degradation/augmented_1_of_27735685324_a87093b1e8_c.jpg}};
      \spy [blue] on (1.05,-1.6) in node [left] at (-0.25,1.25);
    \end{tikzpicture}
    \caption*{1 pass}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.33\linewidth}
    \centering
    \begin{tikzpicture}[spy using outlines={circle, magnification=2.5, size=2.5cm, connect spies}]
      \node[inner sep=0pt] (zoomedimage) at (0,0) {\includegraphics[width=0.9\linewidth,frame]{imgs/latent_degradation/augmented_5_of_27735685324_a87093b1e8_c.jpg}};
      \spy [blue] on (1.05,-1.6) in node [left] at (-0.25,1.25);
    \end{tikzpicture}
    \caption*{5 passes}
  \end{subfigure}
  \vspace{0.03cm}
  
  \begin{subfigure}{0.33\linewidth}
    \centering
    \begin{tikzpicture}[spy using outlines={circle, magnification=2.5, size=2.5cm, connect spies}]
      \node[inner sep=0pt] (zoomedimage) at (0,0) {\includegraphics[width=0.9\linewidth,frame]{imgs/latent_degradation/augmented_10_of_27735685324_a87093b1e8_c.jpg}};
      \spy [blue] on (1.05,-1.6) in node [left] at (-0.25,1.25);
    \end{tikzpicture}
    \caption*{10 passes}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.33\linewidth}
    \centering
    \begin{tikzpicture}[spy using outlines={circle, magnification=2.5, size=2.5cm, connect spies}]
      \node[inner sep=0pt] (zoomedimage) at (0,0) {\includegraphics[width=0.9\linewidth,frame]{imgs/latent_degradation/augmented_20_of_27735685324_a87093b1e8_c.jpg}};
      \spy [blue] on (1.05,-1.6) in node [left] at (-0.25,1.25);
    \end{tikzpicture}
    \caption*{20 passes}
  \end{subfigure}
  \hfill
  \begin{subfigure}{0.33\linewidth}
    \centering
    \begin{tikzpicture}[spy using outlines={circle, magnification=2.5, size=2.5cm, connect spies}]
      \node[inner sep=0pt] (zoomedimage) at (0,0) {\includegraphics[width=0.9\linewidth,frame]{imgs/latent_degradation/augmented_30_of_27735685324_a87093b1e8_c.jpg}};
      \spy [blue] on (1.05,-1.6) in node [left] at (-0.25,1.25);
    \end{tikzpicture}
    \caption*{30 passes}
  \end{subfigure}
  \vspace{0.01cm}
    \caption{\textbf{Latent traversing effect on image quality.} The image quality degrades with each pass through the latent space, with a cumulative effect that can be seen in this figure. After 5 passes, the majority of fine details are lost. As a result, any method that requires more than a few passes, such as the composition baseline, is inadequate. 
    }
  \label{latent-deg-large}
\end{figure*}

